Towards Versatile and Efficient Visual Knowledge Integration into Pre-trained Language Models with Cross-Modal Adapters

Humans learn language via multi-modal knowledge. However, due to the text-only pre-training scheme, most existing pre-trained language models (PLMs) are hindered from the multi-modal information. To inject visual knowledge into PLMs, existing methods incorporate either the text or image encoder of vision-language models (VLMs) to encode the visual information and update all the original parameters of PLMs for knowledge fusion. In this paper, we propose a new plug-and-play module, X-adapter, to flexibly leverage the aligned visual and textual knowledge learned in pre-trained VLMs and efficiently inject them into PLMs. Specifically, we insert X-adapters into PLMs, and only the added parameters are updated during adaptation. To fully exploit the potential in VLMs, X-adapters consist of two sub-modules, V-expert and T-expert, to fuse VLMs' image and text representations, respectively. We can opt for activating different sub-modules depending on the downstream tasks. Experimental results show that our method can significantly improve the performance on object-color reasoning and natural language understanding (NLU) tasks compared with PLM baselines.

==> figs/color-analysis.tex <==
% \documentclass[tikz]{standalone}
% \usepackage{tikz}
% \usepackage{pgfplots}
\definecolor{mypink}{RGB}{255,171,164}     %FFABA4
\definecolor{mygray}{RGB}{240,240,240}     %F0F0F0
\definecolor{lightblue}{RGB}{221,239,250}  %DDEFFA
\definecolor{myred}{RGB}{228,46,36}        %E42E24
\definecolor{mygreen}{RGB}{142,202,206}    %8ECACE
\definecolor{myyellow}{RGB}{255,253,181}   %FFFDB5
\definecolor{mypurple}{RGB}{71,162,241}      %47A2F1
\definecolor{myorange}{RGB}{244,106,18}
\definecolor{mylight}{RGB}{191,191,255}
\definecolor{darkblue}{HTML}{226E9C}
\definecolor{crystal}{HTML}{39B185}
\definecolor{crybrown}{RGB}{160,127,40}
\definecolor{CUpurple}{RGB}{117,15,109}
\definecolor{CUlpurple}{RGB}{165,133,182}
\definecolor{CUgold}{RGB}{221,163,0}
\definecolor{CUribbon}{RGB}{244,223,176}
\definecolor{CUblack}{RGB}{34,24,21}
\definecolor{PKUred}{RGB}{126,24,28}

\definecolor{Green-d}{RGB}{81,157,62}
\definecolor{Green-l}{HTML}{d2e7ce}
\definecolor{Blue-d}{HTML}{3a76af}
\definecolor{Blue-l}{HTML}{d2dff0}
\definecolor{Orange-d}{HTML}{f08536}
\definecolor{Orange-l}{HTML}{fbe6d1}
\definecolor{Purple}{HTML}{e4d8e8}
\definecolor{Blue}{HTML}{d2dff0}
\definecolor{Yellow}{HTML}{fff3d2}
\definecolor{Green}{HTML}{d2e7ce}
\definecolor{Red}{HTML}{eec6c5}











\pgfplotsset{
    width =0.98\linewidth,
    height=0.52\linewidth
}
\begin{tikzpicture}[scale=.9]
    \begin{axis}[
        ybar,
        xmin=0.5, xmax=3.5,
        xlabel={Color},
        xlabel near ticks,
        xticklabels={blue, red, yellow},
        xtick={1, 2, 3},
        xtick align=inside,
        xticklabel style = {rotate=0}, xticklabel style = {font=\small},
        % ymode=log,
        ymin=0, ymax=15, 
        % log ticks with fixed point, 
        % ytick={0, 100, 200, 300, 400, 500,600,700,800,900,1000,1100},
        % yticklabels={0, 100, 200, 300, 400, 500,600,700,800,900,1000,1100},
        ytick={3, 6, 9, 12, 15},
        yticklabels={3, 6, 9, 12, 15},
        bar width = 8pt,
        ylabel={Logits},
        ylabel near ticks,
        legend style={
            draw=none,
            at={(1.0,1.0)},
            anchor=north west,
            legend columns=1,
        }
        ]
        \addplot +[ybar, fill=Purple, draw=black, area legend]       table [x={Model},  y={Search}]     {blue-red.dat};
        \addplot +[      fill=Blue, draw=black, area legend]         table [x={Model},  y={Search}]     {blue.dat};
        \addplot +[      fill=Red, draw=black, area legend]         table [x={Model},  y={Search}]     {red.dat};
        \addplot +[      fill=Yellow, draw=black, area legend]         table [x={Model},  y={Search}]     {ret.dat};
        \addplot +[      fill=Green, draw=black, area legend]         table [x={Model},  y={Search}]     {base.dat};
        \legend{BR,B,R,Ret,Base}
        % \draw[dotted,line width=1pt] (axis cs:1,1581)--(axis cs:1.5,1581);
        % \draw[dotted,line width=1pt] (axis cs:1.15,1416)--(axis cs:1.5,1416);
        % \draw[<->, line width=1pt] (axis cs:1.35,1416)--(axis cs:1.35,1581);

        % \draw[dotted,line width=1pt] (axis cs:2,1000)--(axis cs:2.4,1000);
        % \draw[dotted,line width=1pt] (axis cs:2.15,612)--(axis cs:2.4,612); 
        % \draw[<->, line width=1pt] (axis cs:2.25,612)--(axis cs:2.25,1000);
        
        % \caption{ResNet-18}
        % \addplot +[    fill=myyellow,draw=black, area legend]         table [x={Model},  y={Search}]     {Ansor.dat};
        % \addplot +[    fill=mylight,draw=black, area legend]         table [x={Model},  y={Search}]     {AutoGTCO.dat};
    \end{axis}
\end{tikzpicture}


==> figs/mask-ratio-t-expert.tex <==
% \documentclass[tikz]{standalone}
% \usepackage{tikz}
% \usepackage{pgfplots}

% ==== defined colors
\definecolor{myblue}{RGB}{29,114,221}    %1D72DD
\definecolor{myyellow}{RGB}{255,255,191} %FFFFBF
\definecolor{myorange}{RGB}{244,106,18}  %F47012
\definecolor{mygray}{RGB}{102,102,102}   %666666
\definecolor{mypink}{RGB}{252,228,215}   %FCE4D7

\definecolor{CUpurple}{RGB}{117,15,109}
\definecolor{CUlpurple}{RGB}{165,133,182}
\definecolor{CUgold}{RGB}{221,163,0}
\definecolor{CUribbon}{RGB}{244,223,176}
\definecolor{CUblack}{RGB}{34,24,21}
\definecolor{PKUred}{RGB}{126,24,28}

\definecolor{Green-d}{RGB}{81,157,62}
\definecolor{Green-l}{HTML}{d2e7ce}
\definecolor{Blue-d}{HTML}{3a76af}
\definecolor{Blue-l}{HTML}{d2dff0}
\definecolor{Orange-d}{HTML}{f08536}
\definecolor{Orange-l}{HTML}{fbe6d1}


\pgfplotsset{
    width =4.4cm,
    height=3.3cm,
}





% \begin{document}

\begin{tikzpicture}[scale=1]
    \begin{axis}[
    %title=tns vs. area,
    xmin=0.5, xmax=6.5,
    ymin=81.8, ymax=83.0,
    % xmin=2.5, xmax=12.5,
    % ymin=9, ymax=85,
    %xmode=log,
    %log basis x={10},
    %ymode=log,
    %log basis y={10},
    %log ticks with fixed point,
    xtick={1,2,3,4,5,6},
    xticklabels={0.05,0.15,0.25,0.35,0.45,0.55}, 
    x tick label style = {font=\small, rotate=45},
    ytick = {82.0, 82.5, 83.0},
    yticklabels = {82.0, 82.5, 83.0},
    y tick label style = {font=\small},
    % x tick label style = {font=\Large}
    % xticklabels={3,4,5,6,7,8,9,10,11,12},xtick={3,4,5,6,7,8,9,10,11,12},
    % y label style={at={(-0.24,0.5)}, font=\Large},
    %x label style={at={(axis description cs:0.5,-0.08)}},
    %y label style={at={(axis description cs:-0.16,.5)}},
    % xlabel={Word length},
    ylabel={Accuracy},
    y label style={at={(-0.23,0.5)}, font=\small},
    legend style={
        draw=none,
        at={(0.01,1.0)},
        anchor=south west,
        legend columns=2,
        font=\small
        %legend pos = north west
    }
    ]
        \addplot[red, style={mark=o, mark size=1.0pt, line width=1.0pt, draw=Green-d}]   table {glue.dat};
        \legend{$\mathrm{AVG}_G$}
    \end{axis}
\end{tikzpicture}
% \end{document}

==> figs/mask-ratio-v-expert.tex <==
% \documentclass[tikz]{standalone}
% \usepackage{tikz}
% \usepackage{pgfplots}

% ==== defined colors
\definecolor{myblue}{RGB}{29,114,221}    %1D72DD
\definecolor{myyellow}{RGB}{255,255,191} %FFFFBF
\definecolor{myorange}{RGB}{244,106,18}  %F47012
\definecolor{mygray}{RGB}{102,102,102}   %666666
\definecolor{mypink}{RGB}{252,228,215}   %FCE4D7

\definecolor{CUpurple}{RGB}{117,15,109}
\definecolor{CUlpurple}{RGB}{165,133,182}
\definecolor{CUgold}{RGB}{221,163,0}
\definecolor{CUribbon}{RGB}{244,223,176}
\definecolor{CUblack}{RGB}{34,24,21}
\definecolor{PKUred}{RGB}{126,24,28}

\definecolor{Green-d}{RGB}{81,157,62}
\definecolor{Green-l}{HTML}{d2e7ce}
\definecolor{Blue-d}{HTML}{3a76af}
\definecolor{Blue-l}{HTML}{d2dff0}
\definecolor{Orange-d}{HTML}{f08536}
\definecolor{Orange-l}{HTML}{fbe6d1}


\pgfplotsset{
    width =4.4cm,
    height=3.3cm,
}







% \begin{document}

\begin{tikzpicture}[scale=1]
    \begin{axis}[
    %title=tns vs. area,
    xmin=0.5, xmax=6.5,
    ymin=58, ymax=63,
    % xmin=2.5, xmax=12.5,
    % ymin=9, ymax=85,
    %xmode=log,
    %log basis x={10},
    %ymode=log,
    %log basis y={10},
    %log ticks with fixed point,
    xtick={1,2,3,4,5,6},
    xticklabels={0.15,0.25,0.35,0.45,0.55,0.65}, 
    x tick label style = {font=\small, rotate=45},
    ytick = {58, 60, 62},
    yticklabels = {58, 60, 62},
    y tick label style = {font=\small},
    % x tick label style = {font=\Large}
    % xticklabels={3,4,5,6,7,8,9,10,11,12},xtick={3,4,5,6,7,8,9,10,11,12},
    % y label style={at={(-0.24,0.5)}, font=\Large},
    %x label style={at={(axis description cs:0.5,-0.08)}},
    %y label style={at={(axis description cs:-0.16,.5)}},
    % xlabel={Word length},
    ylabel={Accuracy},
    y label style={at={(-0.16,0.5)}, font=\small},
    legend style={
        draw=none,
        at={(0.01,1.0)},
        anchor=south west,
        legend columns=2,
        font=\small
        %legend pos = north west
    }
    ]   
        \addplot[red, style={mark=o, mark size=1.0pt, line width=1.0pt, draw=Green-d}]   table {avg.dat};
        % \addplot[red, style={mark=o, mark size=1.0pt, line width=1.0pt, draw=Green-d}]   table {memory.dat};
        % \addplot[blue, style={mark=o, mark size=1.0pt, line width=1.0pt, draw=Blue-d}]   table {terms.dat};
        \legend{$\mathrm{AVG}_C$}
    \end{axis}
\end{tikzpicture}
% \end{document}

==> figs/v-expert-top-k.tex <==
% \documentclass[tikz]{standalone}
% \usepackage{tikz}
% \usepackage{pgfplots}
\definecolor{mypink}{RGB}{255,171,164}     %FFABA4
\definecolor{mygray}{RGB}{240,240,240}     %F0F0F0
\definecolor{lightblue}{RGB}{221,239,250}  %DDEFFA
\definecolor{myred}{RGB}{228,46,36}        %E42E24
\definecolor{mygreen}{RGB}{142,202,206}    %8ECACE
\definecolor{myyellow}{RGB}{255,253,181}   %FFFDB5
\definecolor{mypurple}{RGB}{71,162,241}      %47A2F1
\definecolor{myorange}{RGB}{244,106,18}
\definecolor{mylight}{RGB}{191,191,255}
\definecolor{darkblue}{HTML}{226E9C}
\definecolor{crystal}{HTML}{39B185}
\definecolor{crybrown}{RGB}{160,127,40}
\definecolor{CUpurple}{RGB}{117,15,109}
\definecolor{CUlpurple}{RGB}{165,133,182}
\definecolor{CUgold}{RGB}{221,163,0}
\definecolor{CUribbon}{RGB}{244,223,176}
\definecolor{CUblack}{RGB}{34,24,21}
\definecolor{PKUred}{RGB}{126,24,28}

\definecolor{Green-d}{RGB}{81,157,62}
\definecolor{Green-l}{HTML}{d2e7ce}
\definecolor{Blue-d}{HTML}{3a76af}
\definecolor{Blue-l}{HTML}{d2dff0}
\definecolor{Orange-d}{HTML}{f08536}
\definecolor{Orange-l}{HTML}{fbe6d1}





\pgfplotsset{
    width =0.98\linewidth,
    height=0.56\linewidth
}
\begin{tikzpicture}[scale=.9]
    \begin{axis}[
        ybar,
        xmin=0.5, xmax=5.5,
        xlabel={\# of retrieved Imgs},
        xlabel near ticks,
        xticklabels={4, 6, 8, 10, 12},
        xtick={1, 2, 3, 4, 5},
        xtick align=inside,
        xticklabel style = {rotate=0}, xticklabel style = {font=\small},
        % ymode=log,
        ymin=50, ymax=70, 
        % log ticks with fixed point, 
        % ytick={0, 100, 200, 300, 400, 500,600,700,800,900,1000,1100},
        % yticklabels={0, 100, 200, 300, 400, 500,600,700,800,900,1000,1100},
        ytick={50, 55, 60, 65, 70},
        yticklabels={50, 55, 60, 65, 70},
        bar width = 8pt,
        ylabel={Accuracy (\%)},
        ylabel near ticks,
        legend style={
            draw=none,
            at={(0.5,1.04)},
            anchor=south,
            legend columns=2,
        }
        ]
        \addplot +[ybar, fill=Green-l, draw=black, area legend]       table [x={Model},  y={Search}]     {m.dat};
        \addplot +[      fill=Blue-l, draw=black, area legend]         table [x={Model},  y={Search}]     {t.dat};
        \legend{\texttt{MemoryColor}, \texttt{ColorTerms}}
        % \draw[dotted,line width=1pt] (axis cs:1,1581)--(axis cs:1.5,1581);
        % \draw[dotted,line width=1pt] (axis cs:1.15,1416)--(axis cs:1.5,1416);
        % \draw[<->, line width=1pt] (axis cs:1.35,1416)--(axis cs:1.35,1581);

        % \draw[dotted,line width=1pt] (axis cs:2,1000)--(axis cs:2.4,1000);
        % \draw[dotted,line width=1pt] (axis cs:2.15,612)--(axis cs:2.4,612); 
        % \draw[<->, line width=1pt] (axis cs:2.25,612)--(axis cs:2.25,1000);
        
        % \caption{ResNet-18}
        % \addplot +[    fill=myyellow,draw=black, area legend]         table [x={Model},  y={Search}]     {Ansor.dat};
        % \addplot +[    fill=mylight,draw=black, area legend]         table [x={Model},  y={Search}]     {AutoGTCO.dat};
    \end{axis}
\end{tikzpicture}

